SNR-Based Features and Diverse Training Data for Robust DNN-Based Speech Enhancement

In this paper, we address the generalization of deep neural network (DNN) based speech enhancement to unseen noise conditions for the case that training data is limited in size and diversity. To gain more insights, we analyze the generalization with respect to (1) the size and diversity of the training data, (2) different network architectures, and (3) the chosen features. To address (1), we train networks on the Hu noise corpus (limited size), the CHiME 3 noise corpus (limited diversity) and also propose a large and diverse dataset collected based on freely available sounds. To address (2), we compare a fully-connected feed-forward and a long short-term memory (LSTM) architecture. To address (3), we compare three input features, namely logarithmized noisy periodograms, noise aware training (NAT) and the proposed signal-to-noise ratio (SNR) based noise aware training (SNR-NAT). We confirm that rich training data and improved network architectures help DNNs to generalize. Furthermore, we show via experimental results and an analysis using t-distributed stochastic neighbor embedding (t-SNE) that the proposed SNR-NAT features yield robust and level independent results in unseen noise even with simple network architectures and when trained on only small datasets, which is the key contribution of this paper.

==> graphics/architecture_feedforward.tex <==
\begin{tikzpicture}[%
    block/.style={rectangle,
                  draw,
                  rounded corners,
                  minimum width=5ex,
                  minimum height=3cm},
    ]

    \node (input) {$\sFeature_{\sFreqIdx, \sFrameIdx}$};
    \node[block, right=0.65cm of input]  (layer1) {\rotatebox{-90}{$1024 \times \text{ReLU\strut}$}};
    \node[block, right=0.65cm of layer1] (layer2) {\rotatebox{-90}{$1024 \times \text{ReLU\strut}$}};
    \node[block, right=0.65cm of layer2] (layer3) {\rotatebox{-90}{$1024 \times \text{ReLU\strut}$}};
    \node[block, right=0.65cm of layer3] (outputlayer) {\rotatebox{-90}{$129 \times \text{Sigmoid}$}};
    \node[right=0.5cm of outputlayer] (output) {$\sGainIIRMEst$};

    \draw[-latex] (input) -- (layer1);
    \draw[-latex] (layer1) -- (layer2);
    \draw[-latex] (layer2) -- (layer3);
    \draw[-latex] (layer3) -- (outputlayer);
    \draw[-latex] (outputlayer) -- (output);
\end{tikzpicture}


==> graphics/architecture_lstm.tex <==
\begin{tikzpicture}[%
    block/.style={rectangle,
                  draw,
                  rounded corners,
                  minimum width=5ex,
                  minimum height=3cm},
    ]

    \node (input) {$\sFeature_{\sFreqIdx, \sFrameIdx}$};
    \node[block, right=0.65cm of input]  (layer1) {\rotatebox{-90}{$512 \times \text{LSTM\strut}$}};
    \node[block, right=0.65cm of layer1] (layer2) {\rotatebox{-90}{$512 \times \text{LSTM\strut}$}};
    \node[block, right=0.65cm of layer2] (layer3) {\rotatebox{-90}{$512 \times \text{LSTM\strut}$}};
    \node[block, right=0.65cm of layer3] (outputlayer) {\rotatebox{-90}{$129 \times \text{Sigmoid}$}};
    \node[right=0.5cm of outputlayer] (output) {$\sGainIIRMEst$};

    \draw[-latex] (input) -- (layer1);
    \draw[-latex] (layer1) -- (layer2);
    \draw[-latex] (layer2) -- (layer3);
    \draw[-latex] (layer3) -- (outputlayer);
    \draw[-latex] (outputlayer) -- (output);
\end{tikzpicture}


==> graphics/examples_f16.tex <==
\begin{tikzpicture}
    \begin{groupplot}[%
        axis on top,
        scale only axis,
        group style={
            group size=2 by 4,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=1ex,
            vertical sep=2ex,
        },
        width=0.325\linewidth,
        height=2cm,
        xlabel={$t~\text{[s]}$},
        ylabel={$f~\text{[kHz]}$},
        title style={yshift=-1.75ex},
        xmin=2,
        xmax=7,
        ymin=0,
        ymax=4,
        colormap name={parula},
        colorbar style={width=2ex, font=\footnotesize, ylabel={Gain [dB]}},
        ]

        \edef\noisetype{f16}
        \edef\tmp{}

        \let\firstrow\undefined
        \expandafter\edef\csname style:NAT\endcsname{}
        \expandafter\edef\csname style:SNR-NAT\endcsname{colorbar}

        \eappto\tmp{
            \noexpand\nextgroupplot[point meta min=-25, point meta max=5]
            \noexpand\getImage{data/examples/clean_vacuum_cleaner_0.tsv}
            \noexpand\node[fill=white, rectangle, draw, anchor=north west, font=\noexpand\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {clean};

            \noexpand\nextgroupplot[point meta min=-25, point meta max=5, colorbar, colorbar style={ylabel={Magnitude [dB]}}]
            \noexpand\getImage{data/examples/noisy_f16_0.tsv}
            \noexpand\node[fill=white, rectangle, draw, anchor=north west, font=\noexpand\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {noisy};
        }

        \pgfplotsforeachungrouped \dataset/\datasethuman in {hu_corpus_100h/Hu corpus, chime3_100h/CHiME 3, freesound_packs_100h/freesound.org} {%
            \pgfplotsforeachungrouped \feature/\featurehuman in {log_pery:0:0_log_psdn:0:0/NAT, log_apost:0:0_log_aprior:0:0/{SNR-NAT}} {%
                \ifx\firstrow\undefined
                \edef\title{\featurehuman}
                \edef\yshift{yshift=-2ex}
                \else
                \edef\title{}
                \edef\yshift{}
                \fi

                \edef\additionalstyle{\csname style:\featurehuman\endcsname}

                \eappto\tmp{\noexpand\nextgroupplot[title={\noexpand\strut\title}, \additionalstyle, \yshift, point meta min=-20, point meta max=0]}
                \eappto\tmp{\noexpand\getImage{data/examples/\feature_\dataset_\noisetype_0.tsv}}
                \eappto\tmp{\noexpand\node[fill=white, rectangle, draw, anchor=north west, font=\noexpand\footnotesize] at($(rel axis cs: 0, 1) + (1pt, -1pt)$) {\datasethuman};}
            }
            \edef\firstrow{}
        }

        \tmp

    \end{groupplot}
\end{tikzpicture}


==> graphics/examples_noisy.tex <==
\begin{tikzpicture}
    \begin{groupplot}[%
        axis on top,
        scale only axis,
        group style={
            group size=1 by 3,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=1ex,
            vertical sep=2ex,
        },
        width=0.65\linewidth,
        height=2cm,
        xlabel={$t~\text{[s]}$},
        ylabel={$f~\text{[kHz]}$},
        xmin=2,
        xmax=6.99,
        ymin=0,
        ymax=4,
        colormap name={parula},
        colorbar style={width=2ex, font=\footnotesize, ylabel={Magnitude [dB]}},
        point meta min=-40,
        point meta max=10,
        ]
        
        \nextgroupplot[colorbar]
        \getImage{data/examples/clean_vacuum_cleaner_0.tsv}
        \node[fill=white, rectangle, draw, anchor=north west, font=\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {clean};

        \nextgroupplot[colorbar]
        \getImage{data/examples/noisy_f16_0.tsv}
        \node[fill=white, rectangle, draw, anchor=north west, font=\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {F16 noise};

        \nextgroupplot[colorbar]
        \getImage{data/examples/noisy_vacuum_cleaner_0.tsv}
        \node[fill=white, rectangle, draw, anchor=north west, font=\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {vacuum cleaner};
    \end{groupplot}
\end{tikzpicture}


==> graphics/examples_vacuum.tex <==
\begin{tikzpicture}
    \begin{groupplot}[%
        axis on top,
        scale only axis,
        group style={
            group size=2 by 4,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=1ex,
            vertical sep=2ex,
        },
        width=0.325\linewidth,
        height=2cm,
        xlabel={$t~\text{[s]}$},
        ylabel={$f~\text{[kHz]}$},
        title style={yshift=-1.75ex},
        xmin=2,
        xmax=7,
        ymin=0,
        ymax=4,
        colormap name={parula},
        colorbar style={width=2ex, font=\footnotesize, ylabel={Gain [dB]}},
        ]

        \edef\noisetype{vacuum_cleaner}
        \edef\tmp{}

        \let\firstrow\undefined
        \expandafter\edef\csname style:NAT\endcsname{}
        \expandafter\edef\csname style:SNR-NAT\endcsname{colorbar}

        \eappto\tmp{
            \noexpand\nextgroupplot[point meta min=-25, point meta max=5]
            \noexpand\getImage{data/examples/clean_vacuum_cleaner_0.tsv}
            \noexpand\node[fill=white, rectangle, draw, anchor=north west, font=\noexpand\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {clean};

            \noexpand\nextgroupplot[point meta min=-25, point meta max=5, colorbar, colorbar style={ylabel={Magnitude [dB]}}]
            \noexpand\getImage{data/examples/noisy_vacuum_cleaner_0.tsv}
            \noexpand\node[fill=white, rectangle, draw, anchor=north west, font=\noexpand\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {noisy};
        }

        \pgfplotsforeachungrouped \dataset/\datasethuman in {hu_corpus_100h/Hu corpus, chime3_100h/CHiME 3, freesound_packs_100h/freesound.org} {%
            \pgfplotsforeachungrouped \feature/\featurehuman in {log_pery:0:0_log_psdn:0:0/NAT, log_apost:0:0_log_aprior:0:0/{SNR-NAT}} {%
                \ifx\firstrow\undefined
                \edef\title{\featurehuman}
                \edef\yshift{yshift=-2ex}
                \else
                \edef\title{}
                \edef\yshift{}
                \fi

                \edef\additionalstyle{\csname style:\featurehuman\endcsname}

                \eappto\tmp{\noexpand\nextgroupplot[title={\noexpand\strut\title}, \additionalstyle, \yshift, point meta min=-20, point meta max=0]}
                \eappto\tmp{\noexpand\getImage{data/examples/\feature_\dataset_\noisetype_0.tsv}}
                \eappto\tmp{\noexpand\node[fill=white, rectangle, draw, anchor=north west, font=\noexpand\footnotesize] at($(rel axis cs: 0, 1.0) + (1pt, -1pt)$) {\datasethuman};}
            }
            \edef\firstrow{}
        }

        \tmp

    \end{groupplot}
\end{tikzpicture}


==> graphics/feature_legend.tex <==
 \begin{tikzpicture}
    \begin{customlegend}[
            legend entries={%
                conventional,
                log. periodogram,
                NAT,
                SNR-NAT,
            },
            legend columns={-1},
            legend cell align={left},
            legend style={inner sep=1pt, draw=none, font=\small},
            /tikz/every even column/.append style={column sep=0.3cm},
        ]
        \addlegendimage{generic};
        \addlegendimage{log_pery};
        \addlegendimage{log_pery_log_psdn};
        \addlegendimage{log_apost_log_aprior};
    \end{customlegend}
\end{tikzpicture}


==> graphics/features.tex <==
\bgroup
\tikzset{png export}
\begin{tikzpicture}[]
    \begin{groupplot}[%
        scale only axis,
        group style={
            group name=tsne,
            group size=2 by 1,
            horizontal sep=2ex,
        },
        width=0.45\linewidth,
        height=3cm,
        xlabel={},
        ylabel={},
        xticklabels={},
        yticklabels={},
        enlargelimits=0.05,
        grid,
        title style={anchor=south, yshift=-1ex, font=\footnotesize},
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \feature/\featurehuman in {%
            log_pery_log_psdn/{NAT},
            log_apost_log_aprior/{SNR-NAT}} {%
            \eappto\tmp{\noexpand\nextgroupplot[title={\featurehuman}]}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_feature_\feature_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }
        }
        \tmp
    \end{groupplot}
\end{tikzpicture}
\egroup


==> graphics/instrumental.tex <==
\begin{tikzpicture}
    \begin{groupplot}[%
        scale only axis,
        group style={%
            group name=instrumental,
            group size=6 by 4,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            vertical sep=1ex,
            horizontal sep=2ex,
        },
        width=0.125\textwidth,
        height=1.75cm,
        xlabel={$\text{SNR}~\text{[dB]}$},
        xlabel style={font=\footnotesize, yshift=0.5em},
        x tick label style={font=\footnotesize},
        y tick label style={%
            /pgf/number format/.cd,
            fixed,
            precision=2},
        title style={anchor=south, at={(0.5, 0.85)}, font=\small},
        grid,
        xmin=-5,
        xmax=20,
        ]

        \expandafter\edef\csname limits:pesq_imp\endcsname{ymin=0.25, ymax=0.8}
        \expandafter\edef\csname limits:polqa_imp\endcsname{ymin=0.1, ymax=0.95}
        \expandafter\edef\csname limits:stoi_imp\endcsname{ymin=-0.025, ymax=0.125}
        \expandafter\edef\csname limits:estoi_imp\endcsname{ymin=0.0, ymax=0.19}
        \expandafter\edef\csname limits:seg_ssnr\endcsname{ymin=0, ymax=25}
        \expandafter\edef\csname limits:seg_nr\endcsname{ymin=3, ymax=18}

        \edef\shift{xshift=1em}
        \edef\tmp{}
        \pgfplotsforeachungrouped \measure/\measurehuman in {
            estoi_imp/{$\Delta$ESTOI},
            polqa_imp/{$\Delta$POLQA},
            seg_ssnr/SegSSNR,
            seg_nr/SegNR} {%

            \pgfplotsforeachungrouped \dataset/\datasethuman in {
                hu_corpus_100h/{Hu corpus},
                chime3_100h/{CHiME 3},
                freesound_packs_100h/{freesound.org}} {%

                \ifx\firstrow\undefined
                \else
                \edef\datasethuman{}
                \fi

                \eappto\tmp{\noexpand\nextgroupplot[title={\datasethuman\strut},
                    ylabel={\measurehuman},
                    \csname limits:\measure\endcsname]}

                \pgfplotsforeachungrouped \feature in {log_pery_log_psdn, log_pery, log_apost_log_aprior} {%
                    \eappto\tmp{\noexpand\addplot[evalline, \feature] table[x=snr, y=\measure] {data/instrumental/feedforward/nn_\dataset_\feature_all.tsv};}
                }

                \eappto\tmp{\noexpand\addplot[evalline, generic] table[x=snr, y=\measure] {data/instrumental/lstm/generic_all.tsv};}
                \edef\measurehuman{}
            }

            \pgfplotsforeachungrouped \dataset/\datasethuman in {
                hu_corpus_100h/{Hu corpus},
                chime3_100h/{CHiME 3},
                freesound_packs_100h/{freesound.org}} {%

                \ifx\firstrow\undefined
                \else
                \edef\datasethuman{}
                \fi

                \eappto\tmp{\noexpand\nextgroupplot[title={\datasethuman\strut},
                    ylabel={\measurehuman},
                    \shift,
                    \csname limits:\measure\endcsname]}

                \pgfplotsforeachungrouped \feature in {log_pery_log_psdn, log_pery, log_apost_log_aprior} {%
                    \eappto\tmp{\noexpand\addplot[evalline, \feature] table[x=snr, y=\measure] {data/instrumental/lstm/nn_\dataset_\feature_all.tsv};}
                }

                \eappto\tmp{\noexpand\addplot[evalline, generic] table[x=snr, y=\measure] {data/instrumental/lstm/generic_all.tsv};}
                \edef\measurehuman{}
                \edef\shift{}
            }

            \def\firstrow{1}
        }
        \tmp
    \end{groupplot}

    \draw[decoration={brace, amplitude=5pt, raise=0.6cm}, decorate] (instrumental c1r1.north west) -- node[font=\small, midway, above, yshift=0.7cm] {feed-forward\strut} (instrumental c3r1.north east);
    \draw[decoration={brace, amplitude=5pt, raise=0.6cm}, decorate] (instrumental c4r1.north west) -- node[font=\small, midway, above, yshift=0.7cm] {LSTM\strut} (instrumental c6r1.north east);

    \let\firstrow=\relax
\end{tikzpicture}


==> graphics/instrumental_fix.tex <==
\begin{tikzpicture}
    \begin{groupplot}[%
        scale only axis,
        group style={%
            group name=instrumental,
            group size=6 by 4,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            vertical sep=1ex,
            horizontal sep=2ex,
        },
        width=0.125\textwidth,
        height=1.75cm,
        xlabel={$\text{Speech peak}~\text{[dB]}$},
        xlabel style={font=\footnotesize, yshift=0.5em},
        x tick label style={font=\footnotesize},
        y tick label style={%
            /pgf/number format/.cd,
            fixed,
            precision=2},
        grid,
        title style={anchor=south, at={(0.5, 0.85)}, font=\small},
        xmin=-40,
        xmax=-6,
        ]

        \expandafter\edef\csname limits:pesq_imp\endcsname{ymin=0.25, ymax=0.8}
        \expandafter\edef\csname limits:polqa_imp\endcsname{ymin=0.3, ymax=0.95}
        \expandafter\edef\csname limits:stoi_imp\endcsname{ymin=0, ymax=0.1}
        \expandafter\edef\csname limits:estoi_imp\endcsname{ymin=0.025, ymax=0.19}
        \expandafter\edef\csname limits:seg_ssnr\endcsname{ymin=5, ymax=15}
        \expandafter\edef\csname limits:seg_nr\endcsname{ymin=6, ymax=15}
        
        \edef\shift{xshift=1em}
        \edef\tmp{}
        \pgfplotsforeachungrouped \measure/\measurehuman in {estoi_imp/{$\Delta$ESTOI},
            polqa_imp/{$\Delta$POLQA},
            seg_ssnr/SegSSNR,
            seg_nr/SegNR} {%

            \pgfplotsforeachungrouped \dataset/\datasethuman in {
                hu_corpus_100h/{Hu corpus},
                chime3_100h/{CHiME 3},
                freesound_packs_100h/{freesound.org}} {%

                \ifx\firstrow\undefined
                \else
                \edef\datasethuman{}
                \fi

                \eappto\tmp{\noexpand\nextgroupplot[title={\datasethuman\strut},
                    ylabel={\measurehuman},
                    \csname limits:\measure\endcsname]}

                \pgfplotsforeachungrouped \feature in {log_pery_log_psdn, log_pery, log_apost_log_aprior} {%
                    \eappto\tmp{\noexpand\addplot[evalline, \feature] table[x=scaling, y=\measure] {data/instrumental/feedforward/nn_\dataset_\feature_all_fix.tsv};}
                }

                \eappto\tmp{\noexpand\addplot[evalline, generic] table[x=scaling, y=\measure] {data/instrumental/lstm/generic_all_fix.tsv};}
                \edef\measurehuman{}
            }

            \pgfplotsforeachungrouped \dataset/\datasethuman in {
                hu_corpus_100h/{Hu corpus},
                chime3_100h/{CHiME 3},
                freesound_packs_100h/{freesound.org}} {%

                \ifx\firstrow\undefined
                \else
                \edef\datasethuman{}
                \fi

                \eappto\tmp{\noexpand\nextgroupplot[title={\datasethuman\strut},
                    ylabel={\measurehuman},
                    \shift,
                    \csname limits:\measure\endcsname]}

                \pgfplotsforeachungrouped \feature in {log_pery_log_psdn, log_pery, log_apost_log_aprior} {%
                    \eappto\tmp{\noexpand\addplot[evalline, \feature] table[x=scaling, y=\measure] {data/instrumental/lstm/nn_\dataset_\feature_all_fix.tsv};}
                }

                \eappto\tmp{\noexpand\addplot[evalline, generic] table[x=scaling, y=\measure] {data/instrumental/lstm/generic_all_fix.tsv};}
                \edef\measurehuman{}
                \edef\shift{}
            }

            \def\firstrow{1}
        }
        \tmp
    \end{groupplot}

    \draw[decoration={brace, amplitude=5pt, raise=0.6cm}, decorate] (instrumental c1r1.north west) -- node[font=\small, midway, above, yshift=0.7cm] {feed-forward\strut} (instrumental c3r1.north east);
    \draw[decoration={brace, amplitude=5pt, raise=0.6cm}, decorate] (instrumental c4r1.north west) -- node[font=\small, midway, above, yshift=0.7cm] {LSTM\strut} (instrumental c6r1.north east);

    \let\firstrow=\relax
\end{tikzpicture}


==> graphics/internal_ff.tex <==
\bgroup%
\tikzset{png export}
\begin{tikzpicture}
    \begin{groupplot}[%
        scale only axis,
        group style={
            group name=tsne,
            group size=3 by 4,
            horizontal sep=0.5ex,
            vertical sep=0.5ex,
        },
        width=2.4cm,
        height=2cm,
        xlabel={},
        ylabel={},
        xticklabels={},
        yticklabels={},
        enlargelimits=0.05,
        grid,
        title style={anchor=south, at={(0.5, 0.9)}, font=\small},
        clip marker paths=true,
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \set/\sethuman in {%
            hu_corpus_100h/{Hu corpus},
            chime3_100h/{CHiME 3},
            freesound_packs_100h/{freesound.org}} {%
            \eappto\tmp{\noexpand\nextgroupplot[title={\strut\sethuman}]}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_layer_irm_\set_-2_log_pery_log_psdn_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south east, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:1.00, 0.00) {NAT};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_layer_irm_\set_-2_log_apost_log_aprior_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south west, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:0.00, 0.00) {SNR-NAT};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_enhancement_irm_\set_log_pery_log_psdn_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south east, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:1.00, 0.00) {NAT};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_enhancement_irm_\set_log_apost_log_aprior_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south west, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:0.00, 0.00) {SNR-NAT};}
        }

        \tmp
    \end{groupplot}

    \draw[-, decoration={brace, mirror, amplitude=5pt, raise=1pt}, decorate] (tsne c1r1.north west) -- node[midway, left, xshift=-5pt] {\rotatebox{90}{layer output}} (tsne c1r2.south west);

    \draw[-, decoration={brace, mirror, amplitude=5pt, raise=1pt}, decorate] (tsne c1r3.north west) -- node[midway, left, xshift=-5pt] {\rotatebox{90}{enh.\ speech}} (tsne c1r4.south west);
\end{tikzpicture}
\egroup%


==> graphics/internal_irm.tex <==
\bgroup%
\tikzset{png export}
\begin{tikzpicture}
    \begin{groupplot}[%
        scale only axis,
        group style={
            group name=tsne,
            group size=3 by 4,
            horizontal sep=0.5ex,
            vertical sep=0.5ex,
        },
        width=2.4cm,
        height=2cm,
        xlabel={},
        ylabel={},
        xticklabels={},
        yticklabels={},
        enlargelimits=0.05,
        grid,
        title style={anchor=south, at={(0.5, 0.9)}, font=\small},
        clip marker paths=true,
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \set/\sethuman in {%
            hu_corpus_100h/{Hu corpus},
            chime3_100h/{CHiME 3},
            freesound_packs_100h/{freesound.org}} {%
            \eappto\tmp{\noexpand\nextgroupplot[title={\strut\sethuman}]}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_layer_irm_\set_-2_log_pery_log_psdn_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south east, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:1.00, 0.00) {$\noexpand\sFeatureVecNAT_\noexpand\sFrameIdx$};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_layer_irm_\set_-2_log_apost_log_aprior_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south west, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:0.00, 0.00) {$\noexpand\sFeatureVecNorm_\noexpand\sFrameIdx$};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_enhancement_irm_\set_log_pery_log_psdn_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south west, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:0.00, 0.00) {$\noexpand\sFeatureVecNAT_\noexpand\sFrameIdx$};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_enhancement_irm_\set_log_apost_log_aprior_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south east, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:1.00, 0.00) {$\noexpand\sFeatureVecNorm_\noexpand\sFrameIdx$};}
        }

        \tmp
    \end{groupplot}

    \draw[-, decoration={brace, mirror, amplitude=5pt, raise=1pt}, decorate] (tsne c1r1.north west) -- node[midway, left, xshift=-5pt] {\rotatebox{90}{layer output}} (tsne c1r2.south west);

    \draw[-, decoration={brace, mirror, amplitude=5pt, raise=1pt}, decorate] (tsne c1r3.north west) -- node[midway, left, xshift=-5pt] {\rotatebox{90}{enh.\ speech}} (tsne c1r4.south west);
\end{tikzpicture}
\egroup%


==> graphics/internal_lstm.tex <==
\bgroup%
\tikzset{png export}
\begin{tikzpicture}
    \begin{groupplot}[%
        scale only axis,
        group style={
            group name=tsne,
            group size=3 by 4,
            horizontal sep=0.5ex,
            vertical sep=0.5ex,
        },
        width=2.4cm,
        height=2cm,
        xlabel={},
        ylabel={},
        xticklabels={},
        yticklabels={},
        enlargelimits=0.05,
        grid,
        title style={anchor=south, at={(0.5, 0.9)}, font=\small},
        clip marker paths=true,
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \set/\sethuman in {%
            hu_corpus_100h/{Hu corpus},
            chime3_100h/{CHiME 3},
            freesound_packs_100h/{freesound.org}} {%
            \eappto\tmp{\noexpand\nextgroupplot[title={\strut\sethuman}]}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_layer_lstm_\set_-2_log_pery_log_psdn_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south east, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:1.00, 0.00) {NAT};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_layer_lstm_\set_-2_log_apost_log_aprior_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south west, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:0.00, 0.00) {SNR-NAT};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_enhancement_lstm_\set_log_pery_log_psdn_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south west, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:0.00, 0.00) {NAT};}
        }

        \pgfplotsforeachungrouped \set in {%
            hu_corpus_100h,
            chime3_100h,
            freesound_packs_100h} {%
            \eappto\tmp{\noexpand\nextgroupplot}

            \pgfplotsforeachungrouped \noise in {aircraft-747-400-interior-midflight,
                                                 cocktail-amb-def,
                                                 factory1,
                                                 highway-traffic-heavy-traffic,
                                                 mod_pink,
                                                 mod_white,
                                                 vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[\noise, myscatter] table[x index=0, y index=1] {data/feature_analysis/scatter_enhancement_lstm_\set_log_apost_log_aprior_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }

            \eappto\tmp{\noexpand\node[anchor=south east, inner sep=1pt, font=\noexpand\footnotesize, fill=white] at (rel axis cs:1.00, 0.00) {SNR-NAT};}
        }

        \tmp
    \end{groupplot}

    \draw[-, decoration={brace, mirror, amplitude=5pt, raise=1pt}, decorate] (tsne c1r1.north west) -- node[midway, left, xshift=-5pt] {\rotatebox{90}{layer output}} (tsne c1r2.south west);

    \draw[-, decoration={brace, mirror, amplitude=5pt, raise=1pt}, decorate] (tsne c1r3.north west) -- node[midway, left, xshift=-5pt] {\rotatebox{90}{enh.\ speech}} (tsne c1r4.south west);
\end{tikzpicture}
\egroup%


==> graphics/introduction_nat.tex <==
\begin{tikzpicture}[
        font={\footnotesize},
        node distance=0.3cm and 0.3cm,
        textblock/.style={align=center,
                          text width=1.5cm},
        conventional/.style={dashed},
        block/.style={rounded corners,
                      rectangle,
                      draw,
                      minimum width=1cm,
                      text width=1.5cm,
                      align=center,
                      minimum height=0.7cm},
    ]
    \node[textblock] (input) {noisy periodogram};
    \node[block, conventional, right=of input] (noiseestimator) {noise PSD estimator};
    \node[block, right=of noiseestimator] (concat) {concatenation};
    \node[block, right=of concat] (dnn) {DNN};
    \node[right=of dnn] (output) {gain};

    \draw[-latex] (input) -- (noiseestimator);
    \draw[-latex] (input) -- ++(0, 0.7) -| (concat);
    \draw[-latex] (noiseestimator) -- (concat);
    \draw[-latex] (concat) -- (dnn);
    \draw[-latex] (dnn) -- (output);
\end{tikzpicture}


==> graphics/introduction_periodogram.tex <==
\begin{tikzpicture}[
        font={\footnotesize},
        node distance=0.3cm and 0.3cm,
        textblock/.style={align=center,
                          text width=1.5cm},
        conventional/.style={dashed},
        block/.style={rounded corners,
                      rectangle,
                      draw,
                      minimum width=1cm,
                      text width=1.5cm,
                      align=center,
                      minimum height=0.7cm},
    ]
    \node[textblock] (input) {noisy\\periodogram};
    \node[block, right=of input] (dnn) {DNN};
    \node[right=of dnn] (output) {gain};

    \draw[-latex] (input) -- (dnn);
    \draw[-latex] (dnn) -- (output);
\end{tikzpicture}


==> graphics/introduction_snrnat.tex <==
\begin{tikzpicture}[
        font={\footnotesize},
        node distance=0.3cm and 0.3cm,
        textblock/.style={align=center,
                          text width=1.5cm},
        conventional/.style={dashed},
        block/.style={rounded corners,
                      rectangle,
                      draw,
                      minimum width=1cm,
                      text width=1.5cm,
                      align=center,
                      minimum height=0.7cm},
    ]
    \node[textblock] (input) {noisy periodogram};
    \node[block, conventional, right=of input] (noiseestimator) {noise PSD estimator};
    \node[block, conventional, above=of noiseestimator] (speechestimator) {speech PSD estimator};
    \node[block, right=of noiseestimator] (concat) {concatenation};
    \node[block, right=of speechestimator] (snrpsd) {\emph{a priori} SNR};
    \node[block, below=of concat] (snrper) {\emph{a posteriori} SNR};
    \node[block, right=of concat] (dnn) {DNN};
    \node[right=of dnn] (output) {gain};

    \draw[-latex] (input) |- (speechestimator);
    \draw[-latex] (input) -- (noiseestimator);
    \draw[-latex] (input) |- (snrper);
    \draw[-latex] (snrper) -- (concat);
    \draw[-latex] (noiseestimator) -- (speechestimator);
    \draw[-latex] (noiseestimator) -- (snrpsd);
    \draw[-latex] (noiseestimator) -- (snrper);
    \draw[-latex] (speechestimator) -- (snrpsd);
    \draw[-latex] (snrpsd) -- (concat);
    \draw[-latex] (concat) -- (dnn);
    \draw[-latex] (dnn) -- (output);
\end{tikzpicture}


==> graphics/scatter.tex <==
\begin{tikzpicture}[]
    \begin{groupplot}[%
        scale only axis,
        group style={%
            group size=2 by 2,
            vertical sep=1ex,
            horizontal sep=1ex,
        },
        width=0.3\textwidth,
        height=3cm,
        xlabel={},
        ylabel={},
        grid,
        xticklabels={},
        yticklabels={},
        ]

        \edef\tmp{}

        \pgfplotsforeachungrouped \feature in {log_pery, log_pery_log_psdn, log_apost, log_apost_log_aprior} {%
            \eappto\tmp{\noexpand\nextgroupplot;}

            \pgfplotsforeachungrouped \noise in {mod_pink, mod_white, aircraft-747-400-interior-midflight, cocktail-amb-def, factory1, highway-traffic-heavy-traffic, vacuum_cleaner} {%
                \eappto\tmp{\noexpand\addplot[only marks, \noise_scatter] table {data/feature_analysis/scatter_layer_irm_freesound_packs_100h_-2_\feature_5.00_single_-6.00_alljournal-norandom-notalker_\noise.tsv};}
            }
        }

        \tmp
    \end{groupplot}
\end{tikzpicture}


==> graphics/tsne_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={%
            aircraft,
            babble,
            factory 1,
            traffic,
            vacuum cleaner,
            mod. pink,
            mod. white,
        },
        legend columns={4},
        legend cell align={left},
        legend style={inner sep=1pt, draw=none, font=\footnotesize},
        /tikz/every even column/.append style={column sep=0.1cm},
        ]
        \addlegendimage{myscatter, mark size=1.5pt, aircraft-747-400-interior-midflight};
        \addlegendimage{myscatter, mark size=1.5pt, cocktail-amb-def};
        \addlegendimage{myscatter, mark size=1.5pt, factory1};
        \addlegendimage{myscatter, mark size=1.5pt, highway-traffic-heavy-traffic};
        \addlegendimage{myscatter, mark size=1.5pt, vacuum_cleaner};
        \addlegendimage{myscatter, mark size=1.5pt, mod_pink};
        \addlegendimage{myscatter, mark size=1.5pt, mod_white};
    \end{customlegend}
\end{tikzpicture}

